PixLens: A Novel Framework for Disentangled Evaluation in Diffusion-Based Image Editing with Object Detection + SAM

Evaluating diffusion-based image-editing models is a crucial task in the field of Generative AI. Specifically, it is imperative to assess their capacity to execute diverse editing tasks while preserving the image content and realism. While recent developments in generative models have opened up previously unheard-of possibilities for image editing, conducting a thorough evaluation of these models remains a challenging and open task. The absence of a standardized evaluation benchmark, primarily due to the inherent need for a post-edit reference image for evaluation, further complicates this issue. Currently, evaluations often rely on established models such as CLIP or require human intervention for a comprehensive understanding of the performance of these image editing models. Our benchmark, PixLens, provides a comprehensive evaluation of both edit quality and latent representation disentanglement, contributing to the advancement and refinement of existing methodologies in the field.

==> Pixlens_ECCV_Appendix_Workshop/cm/cm_controlnet.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{ifthen}
\usetikzlibrary{matrix,calc}

% \begin{document}

% The matrix in numbers
% Horizontal target class
% Vertical output class
\def\myConfMat{{
{105,    5,      0,      0},    % row 1: color
{   0,  136,    2,      0},    % row 2: pattern
{   0,   17,   87,      0},    % row 3: style
{   0,    3,      0,   91}     % row 4: texture
}}

\def\classNames{{"Color","Pattern","Style","Texture"}} % class names. Adapt at will

\def\numClasses{4} % number of classes. Could be automatic, but you can change it for tests.

\def\myScale{1.1} % 1.5 is a good scale. Values under 1 may need smaller fonts!
\begin{tikzpicture}[
    scale = \myScale,
    %font={\scriptsize}, %for smaller scales, even \tiny may be useful
    ]

\tikzset{vertical label/.style={rotate=90,anchor=east}}   % usable styles for below
\tikzset{diagonal label/.style={rotate=45,anchor=north east}}

\foreach \y in {1,...,\numClasses} % loop vertical starting on top
{
    % Add class name on the left
    \node [anchor=east] at (0.4,-\y) {\pgfmathparse{\classNames[\y-1]}\pgfmathresult}; 
    
    \foreach \x in {1,...,\numClasses}  % loop horizontal starting on left
    {
        %---- Start of automatic calculation of totSamples for the column -----------\def\totSamples{0}
        \def\totSamples{0}
            \foreach \k in {1,...,\numClasses}
            {
                \pgfmathparse{\myConfMat[\y-1][\k-1]} % Adjust this line for row sum
                \xdef\totSamples{\totSamples+\pgfmathresult}
            }
            \pgfmathparse{\totSamples} \xdef\totSamples{\pgfmathresult} 
        %---- End of automatic calculation of totSamples ----------------
        
        \begin{scope}[shift={(\x,-\y)}]
            \def\mVal{\myConfMat[\y-1][\x-1]} % The value at index y,x (-1 because of zero indexing)
            \pgfmathtruncatemacro{\r}{\mVal}   %
            \pgfmathtruncatemacro{\p}{round(\r/\totSamples*100)}
            \coordinate (C) at (0,0);
            \ifthenelse{\p<50}{\def\txtcol{black}}{\def\txtcol{white}} % decide text color for contrast
            \node[
                draw,                 % draw lines
                text=\txtcol,         % text color (automatic for better contrast)
                align=center,         % align text inside cells (also for wrapping)
                fill=black!\p,        % intensity of fill (can change base color)
                minimum size=\myScale*10mm,    % cell size to fit the scale and integer dimensions (in cm)
                inner sep=0,          % remove all inner gaps to save space in small scales
            ] (C) {\r\\\p\%};     % text to put in cell (adapt at will)
            % Now if last vertical class add its label at the bottom
            \ifthenelse{\y=\numClasses}{
                \node [] at ($(C)-(0,0.75)$) % can use vertical or diagonal label as option
                {\pgfmathparse{\classNames[\x-1]}\pgfmathresult};}{}
        \end{scope}
    }
}
% Now add x and y labels on suitable coordinates
\coordinate (yaxis) at (-0.9,0.5-\numClasses/2);  % must adapt if class labels are wider!
\coordinate (xaxis) at (0.5+\numClasses/2, -\numClasses-1.25); % id. for non horizontal labels!
\node [vertical label] at (yaxis) {Actual Class};
\node []               at (xaxis) {Predicted Class};
\end{tikzpicture}

% \end{document}

==> Pixlens_ECCV_Appendix_Workshop/cm/cm_lcm.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{ifthen}
\usetikzlibrary{matrix,calc}

% \begin{document}

% The matrix in numbers
% Horizontal target class
% Vertical output class
\def\myConfMat{{
{105,    5,      0,      0},    % row 1: color
{   0,  138,    0,      0},    % row 2: pattern
{   2,   20,   65,      17},    % row 3: style
{   0,    3,      0,   91}     % row 4: texture
}}

\def\classNames{{"Color","Pattern","Style","Texture"}} % class names. Adapt at will

\def\numClasses{4} % number of classes. Could be automatic, but you can change it for tests.

\def\myScale{1.1} % 1.5 is a good scale. Values under 1 may need smaller fonts!
\begin{tikzpicture}[
    scale = \myScale,
    %font={\scriptsize}, %for smaller scales, even \tiny may be useful
    ]

\tikzset{vertical label/.style={rotate=90,anchor=east}}   % usable styles for below
\tikzset{diagonal label/.style={rotate=45,anchor=north east}}

\foreach \y in {1,...,\numClasses} % loop vertical starting on top
{
    % Add class name on the left
    \node [anchor=east] at (0.4,-\y) {\pgfmathparse{\classNames[\y-1]}\pgfmathresult}; 
    
    \foreach \x in {1,...,\numClasses}  % loop horizontal starting on left
    {
        %---- Start of automatic calculation of totSamples for the column -----------\def\totSamples{0}
        \def\totSamples{0}

        \foreach \k in {1,...,\numClasses}
        {
            \pgfmathparse{\myConfMat[\y-1][\k-1]} % Adjust this line for row sum
            \xdef\totSamples{\totSamples+\pgfmathresult}
        }
    \pgfmathparse{\totSamples} \xdef\totSamples{\pgfmathresult} 
        %---- End of automatic calculation of totSamples ----------------
        
        \begin{scope}[shift={(\x,-\y)}]
            \def\mVal{\myConfMat[\y-1][\x-1]} % The value at index y,x (-1 because of zero indexing)
            \pgfmathtruncatemacro{\r}{\mVal}   %
            \pgfmathtruncatemacro{\p}{round(\r/\totSamples*100)}
            \coordinate (C) at (0,0);
            \ifthenelse{\p<50}{\def\txtcol{black}}{\def\txtcol{white}} % decide text color for contrast
            \node[
                draw,                 % draw lines
                text=\txtcol,         % text color (automatic for better contrast)
                align=center,         % align text inside cells (also for wrapping)
                fill=black!\p,        % intensity of fill (can change base color)
                minimum size=\myScale*10mm,    % cell size to fit the scale and integer dimensions (in cm)
                inner sep=0,          % remove all inner gaps to save space in small scales
            ] (C) {\r\\\p\%};     % text to put in cell (adapt at will)
            % Now if last vertical class add its label at the bottom
            \ifthenelse{\y=\numClasses}{
                \node [] at ($(C)-(0,0.75)$) % can use vertical or diagonal label as option
                {\pgfmathparse{\classNames[\x-1]}\pgfmathresult};}{}
        \end{scope}
    }
}
% Now add x and y labels on suitable coordinates
\coordinate (yaxis) at (-0.9,0.5-\numClasses/2);  % must adapt if class labels are wider!
\coordinate (xaxis) at (0.5+\numClasses/2, -\numClasses-1.25); % id. for non horizontal labels!
%\node [vertical label] at (yaxis) {Actual Class};
\node []               at (xaxis) {Predicted Class};
\end{tikzpicture}

% \end{document}

==> Pixlens_ECCV_Appendix_Workshop/cm/cm_pix2_pix.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{ifthen}
\usetikzlibrary{matrix,calc}

% \begin{document}

% The matrix in numbers
% Horizontal target class
% Vertical output class
\def\myConfMat{{
{105,    5,    0,    0},  % row 1: color
{0,    138,  0,    0},  % row 2: pattern
{2,      20,  65,    17},  % row 3: style
{0,      3,     0,  91},  % row 4: texture
}}

\def\classNames{{"Color","Pattern","Style","Texture"}} % class names. Adapt at will

\def\numClasses{4} % number of classes. Could be automatic, but you can change it for tests.

\def\myScale{1.1} % 1.5 is a good scale. Values under 1 may need smaller fonts!
\begin{tikzpicture}[
    scale = \myScale,
    %font={\scriptsize}, %for smaller scales, even \tiny may be useful
    ]

\tikzset{vertical label/.style={rotate=90,anchor=east}}   % usable styles for below
\tikzset{diagonal label/.style={rotate=45,anchor=north east}}

\foreach \y in {1,...,\numClasses} % loop vertical starting on top
{
    % Add class name on the left
    \node [anchor=east] at (0.4,-\y) {\pgfmathparse{\classNames[\y-1]}\pgfmathresult}; 
    
    \foreach \x in {1,...,\numClasses}  % loop horizontal starting on left
    {
        %---- Start of automatic calculation of totSamples for the column -----------\def\totSamples{0}
        \def\totSamples{0}
            \foreach \k in {1,...,\numClasses}
            {
                \pgfmathparse{\myConfMat[\y-1][\k-1]} % Adjust this line for row sum
                \xdef\totSamples{\totSamples+\pgfmathresult}
            }
            \pgfmathparse{\totSamples} \xdef\totSamples{\pgfmathresult} 
        %---- End of automatic calculation of totSamples ----------------
        
        \begin{scope}[shift={(\x,-\y)}]
            \def\mVal{\myConfMat[\y-1][\x-1]} % The value at index y,x (-1 because of zero indexing)
            \pgfmathtruncatemacro{\r}{\mVal}   %
            \pgfmathtruncatemacro{\p}{round(\r/\totSamples*100)}
            \coordinate (C) at (0,0);
            \ifthenelse{\p<50}{\def\txtcol{black}}{\def\txtcol{white}} % decide text color for contrast
            \node[
                draw,                 % draw lines
                text=\txtcol,         % text color (automatic for better contrast)
                align=center,         % align text inside cells (also for wrapping)
                fill=black!\p,        % intensity of fill (can change base color)
                minimum size=\myScale*10mm,    % cell size to fit the scale and integer dimensions (in cm)
                inner sep=0,          % remove all inner gaps to save space in small scales
            ] (C) {\r\\\p\%};     % text to put in cell (adapt at will)
            % Now if last vertical class add its label at the bottom
            \ifthenelse{\y=\numClasses}{
                \node [] at ($(C)-(0,0.75)$) % can use vertical or diagonal label as option
                {\pgfmathparse{\classNames[\x-1]}\pgfmathresult};}{}
        \end{scope}
    }
}
% Now add x and y labels on suitable coordinates
\coordinate (yaxis) at (-0.9,0.5-\numClasses/2);  % must adapt if class labels are wider!
\coordinate (xaxis) at (0.5+\numClasses/2, -\numClasses-1.25); % id. for non horizontal labels!
\node [vertical label] at (yaxis) {Actual Class};
\node []               at (xaxis) {Predicted Class};
\end{tikzpicture}

% \end{document}

==> Pixlens_ECCV_Appendix_Workshop/cm/cm_vqganclip.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{ifthen}
\usetikzlibrary{matrix,calc}

% \begin{document}

% The matrix in numbers
% Horizontal target class
% Vertical output class
\def\myConfMat{{
{105,    0,    0,    5},  % row 1: color
{9,    69,  40,    20},  % row 2: pattern
{0,      0,  87,    17},  % row 3: style
{0,      0,     0,  94},  % row 4: texture
}}

\def\classNames{{"Color","Pattern","Style","Texture"}} % class names. Adapt at will

\def\numClasses{4} % number of classes. Could be automatic, but you can change it for tests.

\def\myScale{1.1} % 1.5 is a good scale. Values under 1 may need smaller fonts!
\begin{tikzpicture}[
    scale = \myScale,
    %font={\scriptsize}, %for smaller scales, even \tiny may be useful
    ]

\tikzset{vertical label/.style={rotate=90,anchor=east}}   % usable styles for below
\tikzset{diagonal label/.style={rotate=45,anchor=north east}}

\foreach \y in {1,...,\numClasses} % loop vertical starting on top
{
    % Add class name on the left
    \node [anchor=east] at (0.4,-\y) {\pgfmathparse{\classNames[\y-1]}\pgfmathresult}; 
    
    \foreach \x in {1,...,\numClasses}  % loop horizontal starting on left
    {
        %---- Start of automatic calculation of totSamples for the column -----------\def\totSamples{0}
        \def\totSamples{0}
        \foreach \k in {1,...,\numClasses}
        {
            \pgfmathparse{\myConfMat[\y-1][\k-1]} % Adjust this line for row sum
            \xdef\totSamples{\totSamples+\pgfmathresult}
        }
        \pgfmathparse{\totSamples} \xdef\totSamples{\pgfmathresult} 
        %---- End of automatic calculation of totSamples ----------------
        
        \begin{scope}[shift={(\x,-\y)}]
            \def\mVal{\myConfMat[\y-1][\x-1]} % The value at index y,x (-1 because of zero indexing)
            \pgfmathtruncatemacro{\r}{\mVal}   %
            \pgfmathtruncatemacro{\p}{round(\r/\totSamples*100)}
            \coordinate (C) at (0,0);
            \ifthenelse{\p<50}{\def\txtcol{black}}{\def\txtcol{white}} % decide text color for contrast
            \node[
                draw,                 % draw lines
                text=\txtcol,         % text color (automatic for better contrast)
                align=center,         % align text inside cells (also for wrapping)
                fill=black!\p,        % intensity of fill (can change base color)
                minimum size=\myScale*10mm,    % cell size to fit the scale and integer dimensions (in cm)
                inner sep=0,          % remove all inner gaps to save space in small scales
            ] (C) {\r\\\p\%};     % text to put in cell (adapt at will)
            % Now if last vertical class add its label at the bottom
            \ifthenelse{\y=\numClasses}{
                \node [] at ($(C)-(0,0.75)$) % can use vertical or diagonal label as option
                {\pgfmathparse{\classNames[\x-1]}\pgfmathresult};}{}
        \end{scope}
    }
}
% Now add x and y labels on suitable coordinates
\coordinate (yaxis) at (-0.9,0.5-\numClasses/2);  % must adapt if class labels are wider!
\coordinate (xaxis) at (0.5+\numClasses/2, -\numClasses-1.25); % id. for non horizontal labels!
% \node [vertical label] at (yaxis) {Actual Class};
\node []               at (xaxis) {Predicted Class};
\end{tikzpicture}

% \end{document}

==> tikz_fig/pixlens.tex <==
\begin{tikzpicture}
    \matrix (editing) [
        column sep = 0.1cm, row sep = 0.5cm,
    ] {
        \node [
            image,
            label={above: \textbf{Input Image}}
        ] (in) {
            \includegraphics[scale=0.15]{tikz_fig/in.jpg}
        }; \\
    
        \node [] (prompt) {
            \textbf{"Make the \textcolor{red}{stop sign} \textcolor{blue}{larger}"}
        }; \\
        
        \node [
            base, minimum height = 0cm, minimum width = 5cm,
        ] (model) {
            \begin{tabular}{c}
                \textbf{Editing} \\
                \textbf{Model}
            \end{tabular}
        }; \\
    
        \node [
            image,
            label={below: \textbf{Edited Image}}
        ] (out) {
            \includegraphics[scale=0.15]{tikz_fig/out.png}
        }; \\
    };

    \draw [very thick, rounded corners] (in.south) -- (prompt.north);
    \draw [arrow] (prompt.south) -- (model.north);
    \draw [arrow] (model.south) -- (out.north);

    \node [base, right of = editing, xshift=3cm, minimum width = 8cm, minimum height = 0cm, rotate=270] (gsam) {
        \begin{tabular}{c}
            \textbf{GroundingDINO + SAM}
        \end{tabular}
    }; \\

    \draw [arrow] (in.east) -- (gsam.south |- in.east);
    \draw [arrow] (out.east) -- (gsam.south |- out.east);

    \node [
        image,
        right of=out,
        xshift=7cm,
        label={below: \textbf{Edited Detection}},
    ] (out_seg) {
        \includegraphics[scale=0.15]{tikz_fig/out_seg.png}
    };

    \node [
        image,
        above of=out_seg,
        label={below: \textbf{Input Detection}},
        yshift=2.5cm,
    ] (in_seg) {
        \includegraphics[scale=0.15]{tikz_fig/in_seg.png}
    };

    \node [
        rectangle,
        draw,
        rounded corners,
        very thick,
        fill=white,
        above of=in_seg,
        yshift=2.5cm,
        label={below: \textbf{Edit Info}}
    ] (edit_info) {
        \begin{tabular}{r | c}
            \textbf{Edit Type} & SIZE  \\
            \textbf{Category} & \textbf{\textcolor{red}{stop sign}} \\
            \textbf{From} & none \\
            \textbf{To} & \textbf{\textcolor{blue}{larger}}
        \end{tabular}
    };
    
   % \draw [arrow] (in.north) |- ($(edit_info.west) + (0, 0.5)$);
    \draw [arrow] ($(edit_info.west) - (0, 0.5)$) -- ($(edit_info.west) - (0.75, 0.5)$) |- (gsam.north |- in.east);
    \draw [arrow] (gsam.north |- out.east) -- (out_seg.west);
    \draw [arrow] (gsam.north |- in_seg.west) -- (in_seg.west);

    \node [
        image,
        right of=edit_info, xshift=8.15cm, 
         column sep = 0.1cm, outer sep = 0cm,
        label={below: \textbf{Size Edit Evaluation}}
    ] (size_edit) {
        \includegraphics[scale=0.15]{tikz_fig/position_diff.png}
    }; \\


     \matrix (background) [
        below of=size_edit, yshift=-2.5cm, column sep = 0.1cm, outer sep = 0cm,
        label={below: \textbf{Background Preservation}}
    ] {
        \node [
            image,
        ] (in_bg) {
            \includegraphics[scale=0.15]{tikz_fig/background_union_mask_edited.png}
        }; &
    
        \node [
            image,
        ] (out_bg) {
            \includegraphics[scale=0.15]{tikz_fig/background_union_mask_input.png}
        }; \\
    };

    \matrix (subject) [
        below of=background, yshift=-2.5cm, column sep = 0.1cm, outer sep = 0cm,
        label={below: \textbf{Subject Preservation}}
    ] {
        \node [
            image,
        ] (sift) {
            \includegraphics[scale=0.15]{tikz_fig/sift.png}
        }; \\
    };

    \node (int) [draw, circle, very thick, right of=in_seg, xshift=2.15cm] {+};
    \draw [arrow] (edit_info.east) -| (int.north);
    \draw [arrow] (in_seg.east) -- (int.west);
    \draw [arrow] (out_seg.east) -| (int.south);

    \node (ex) [right of=int, xshift=0.25cm] {};
    \draw [very thick, rounded corners] (int.east) -- (ex.center);
    \draw [arrow] (ex.center) |- (size_edit.west);
    \draw [arrow] (ex.center) -- (background.west);
    \draw [arrow] (ex.center) |- (subject.west);

    \node [
        base, above of=editing, fill=datasetGreen, yshift=5cm,minimum height = 0cm, minimum width = 5cm,
    ] (test) {
        \begin{tabular}{c}
            \textbf{Edit Test}
        \end{tabular}
    }; \\

    \draw [arrow] (test.east) -| (edit_info.north);

    \node (ax) [left of=in, xshift=-2cm] {};
    \draw [very thick, rounded corners] (test.west) -| (ax.center);
    \draw [arrow] (ax.center) |- (prompt.west);
    \draw [arrow] (ax.center) -- (in.west);

    \node [base, right of = background, fill=datasetGreen, xshift=1cm, xshift=3cm, minimum width = 10cm, minimum height = 0cm, rotate=270] (scores) {
        \begin{tabular}{c}
            \textbf{Evaluation Scores}
        \end{tabular}
    }; 

    \draw [arrow] (size_edit.east) -- (scores.south |- size_edit.east);
    \draw [arrow] (background.east) -- (scores.south |- background.east);
    \draw [arrow] (subject.east) -- (scores.south |- subject.east);
\end{tikzpicture}

